Master-Assisted Distributed Uplink Operation for Cell-Free Massive MIMO Networks

Cell-free massive multiple-input-multiple-output is considered a promising technology for the next generation of wireless communication networks. The main idea is to distribute a large number of access points (APs) in a geographical region to serve the user equipments (UEs) cooperatively. In the uplink, one of two types of operations is often adopted: centralized or distributed. In centralized operation, channel estimation and data decoding are performed at the central processing unit (CPU), whereas in distributed operation, channel estimation occurs at the APs and data detection at the CPU. In this paper, we propose a novel uplink operation, termed Master-Assisted Distributed Uplink Operation (MADUO), where each UE is assigned a master AP, which receives soft data estimates from the other APs and decodes the data using its local signals and the received data estimates. Numerical experiments demonstrate that the proposed operation performs comparably to the centralized operation and balances fronthaul signaling and computational complexity.

==> fig/computation.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'computation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.51867676bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7853155)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{computation.pdf}}%
    \put(0.66263398,0.71913267){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}C-MMSE\end{tabular}}}}%
    \put(0.41586071,0.57179984){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}P-MMSE\end{tabular}}}}%
    \put(0.7200474,0.51070269){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MADUO\end{tabular}}}}%
    \put(0.78690477,0.3922628){\color[rgb]{0.6627451,0.6627451,0.6627451}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}L-MMSE\end{tabular}}}}%
    \put(0.69116815,0.15960505){\color[rgb]{0.6627451,0.6627451,0.6627451}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}LP-MMSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{computation.pdf}}%
    \put(0.36856217,0.00715351){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Number of UEs ($K$)\end{tabular}}}}%
    \put(0.11579554,0.05484234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.21774459,0.05484234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.31276867,0.05484262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.41686346,0.05484234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0.5107468,0.05484262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.60882326,0.05484262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$120$\end{tabular}}}}%
    \put(0.70397683,0.05484262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$140$\end{tabular}}}}%
    \put(0.80396487,0.05484262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$160$\end{tabular}}}}%
    \put(0.90167135,0.05484262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$180$\end{tabular}}}}%
    \put(0.0189221,0.21897745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$10^3$\end{tabular}}}}%
    \put(0.0189221,0.42473837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$10^4$\end{tabular}}}}%
    \put(0.0189214,0.63208546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$10^5$\end{tabular}}}}%
    \put(0.00046065,0.76209101){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Number of complex multiplications\end{tabular}}}}%
    \put(0.13309666,0.54587447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$N=4$\end{tabular}}}}%
    \put(0.13309666,0.58799711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$L=100$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{computation.pdf}}%
    \put(0.43833299,0.28468548){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MADUO$^{\text{scl}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/fronthaul_new_ICASSP.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fronthaul_new_ICASSP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.69316101bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81116558)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fronthaul_new_ICASSP.pdf}}%
    \put(0.39796031,0.0074035){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Number of UEs ($K$)\end{tabular}}}}%
    \put(0.02965178,0.78712962){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Number of complex scalars\end{tabular}}}}%
    \put(0.1495189,0.61194454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$N=4$\end{tabular}}}}%
    \put(0.1495189,0.65553894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$L=100$\end{tabular}}}}%
    \put(0.10542569,0.05405845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.20335519,0.05405845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.32065351,0.0549519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.42080374,0.05405845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0.51796736,0.05446691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.6194706,0.05391169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$120$\end{tabular}}}}%
    \put(0.71794884,0.05479239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$140$\end{tabular}}}}%
    \put(0.82143046,0.05603684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$160$\end{tabular}}}}%
    \put(0.91875999,0.05435842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$180$\end{tabular}}}}%
    \put(-0.00140638,0.72767286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$3000$\end{tabular}}}}%
    \put(-0.00046186,0.60447134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2500$\end{tabular}}}}%
    \put(-0.00173186,0.48126981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2000$\end{tabular}}}}%
    \put(-0.00173252,0.23486679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1000$\end{tabular}}}}%
    \put(0.01569352,0.11166526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$500$\end{tabular}}}}%
    \put(-0.00173252,0.35806831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1500$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fronthaul_new_ICASSP.pdf}}%
    \put(0.37567022,0.67852505){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MADUO\end{tabular}}}}%
    \put(0.67256334,0.52291347){\color[rgb]{0.6627451,0.6627451,0.6627451}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Distributed\end{tabular}}}}%
    \put(0.42585261,0.34618759){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MADUO$^{\text{scl}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fronthaul_new_ICASSP.pdf}}%
    \put(0.7606305,0.23062152){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Centralized\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/scenario1_new.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario1_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.48387146bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88497169)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scenario1_new.pdf}}%
    \put(0.0323327,0.80472745){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.03258093,0.11680527){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(-0.00221009,0.24958124){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.2$\end{tabular}}}}%
    \put(-0.00221009,0.39191436){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.4$\end{tabular}}}}%
    \put(-0.00221009,0.53480082){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.6$\end{tabular}}}}%
    \put(-0.00221009,0.67680381){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scenario1_new.pdf}}%
    \put(0.690201,0.66146963){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}C-MMSE\end{tabular}}}}%
    \put(0.690201,0.60657211){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}P-MMSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scenario1_new.pdf}}%
    \put(0.14976428,0.75415705){\color[rgb]{0.6627451,0.6627451,0.6627451}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}L-MMSE\end{tabular}}}}%
    \put(0.14976428,0.69997162){\color[rgb]{0.6627451,0.6627451,0.6627451}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}LP-MMSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scenario1_new.pdf}}%
    \put(0.01110897,0.8582364){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}CDF\end{tabular}}}}%
    \put(0.49124567,0.28690344){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MADUO\end{tabular}}}}%
    \put(0.49124567,0.23445729){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\MADUOscl\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scenario1_new.pdf}}%
    \put(0.84729497,0.23438945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$N=4$\end{tabular}}}}%
    \put(0.84729497,0.28277875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$L=100$\end{tabular}}}}%
    \put(0.84767986,0.18600016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$K=40$\end{tabular}}}}%
    \put(0.27103692,0.00851983){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Spectral Efficiency (bits/s/Hz)\end{tabular}}}}%
    \put(0.07087322,0.06726078){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.19553919,0.06726078){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.32978466,0.06726078){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.46146596,0.06726078){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.59180472,0.06726078){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.71285146,0.06726078){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.84665764,0.06726078){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scenario1_new.pdf}}%
  \end{picture}%
\endgroup%

